Improved convergence of forward and inverse finite element models

Forward and inverse models are used throughout different engineering fields to predict and understand the behaviour of systems and to find parameters from a set of observations. These models use root-finding and minimisation techniques respectively to achieve their goals. This paper introduces improvements to these mathematical methods to then improve the convergence behaviour of the overarching models when used in highly non-linear systems. The performance of the new techniques is examined in detail and compared to that of the standard methods. The improved techniques are also tested with FEM models to show their practical application. Depending on the specific configuration of the problem, the improved models yielded larger convergence basins and/or took fewer steps to converge.

==> figures/3d_baseconfig.tex <==
\begin{asy}
settings.render=0;

import graph3;
size(14cm,10cm);

currentprojection=perspective(1.5,-2,0.5);

xaxis3("$x$",0,3,grey,OutTicks(3,2));
yaxis3("$y$",-1,1,grey,OutTicks(1,-1));
zaxis3("$z$",-1,1,grey,OutTicks(1,-1));
//draw(O -- 4X, arrow=Arrow3, L=Label("$x$", position=EndPoint,
//align=W));
//draw(O -- 1.5Y, arrow=Arrow3, L=Label("$y$", position=EndPoint));
//draw(O -- 1.5Z, arrow=Arrow3, L=Label("$z$", position=EndPoint));

//real [] x = {0,0.4,0.8,1.2,1.6,2};
real [] l = {1, 1, 1, 1, 1, 1};
real [] l1 = {1,1,1,1,1,1};
real [] b={0,0,0,0,0} ;//{1, 1, 1, 1, 1};
real [] y = {-0.5,0.5};
real [] z = {-0.5,0.5};
real Traction = 0;
int end = 2;
real step = 2;
real x = -step;
for (int i=0; i<end;i+=1)
{
l1[i] = 1/sqrt(l[i]);
}
for (int i = 0; i<end; i+=1)
{
x +=step*l[i];
draw(((x, y[0]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[1]*l1[i])--(x, y[0]*l1[i],z[1]*l1[i])--cycle));
if(i!=end-1)
{
draw((x, y[0]*l1[i],z[0]*l1[i])--(x+step*l[i+1], y[0]*l1[i+1],z[0]*l1[i+1]));
draw((x, y[1]*l1[i],z[0]*l1[i])--(x+step*l[i+1], y[1]*l1[i+1],z[0]*l1[i+1]));
draw((x, y[1]*l1[i],z[1]*l1[i])--(x+step*l[i+1] ,y[1]*l1[i+1],z[1]*l1[i+1]));
draw((x, y[0]*l1[i],z[1]*l1[i])--(x+step*l[i+1] ,y[0]*l1[i+1],z[1]*l1[i+1]));

if(b[i]!=0)
{
draw((x,0,0)--(x+step*l[i+1],0,0),Arrow3);
}
}
}

if (Traction!=0)
{
draw((x,0,0)--(x+step,0,0),Arrow3);
}

\end{asy}

==> figures/FEM_MR.tex <==
\begin{asy}
settings.render=0;
import graph3;
size(9cm,8cm);

currentprojection=perspective(1.5,-2,0.5);

xaxis3("$x$",0,2,grey,OutTicks(2,2));
yaxis3("$y$",-1,1,grey,OutTicks(1,-1));
zaxis3("$z$",-1,1,grey,OutTicks(1,-1));
//draw(O -- 4X, arrow=Arrow3, L=Label("$x$", position=EndPoint,
//align=W));
//draw(O -- 1.5Y, arrow=Arrow3, L=Label("$y$", position=EndPoint));
//draw(O -- 1.5Z, arrow=Arrow3, L=Label("$z$", position=EndPoint));

real [] l = {0.6069355841720173, 0.6347441228008357, 0.6690364262694395, 0.7132025153519402, 0.7740849702659658};
real [] l1 = {1,1,1,1,1};
real [] l2 = l;
real [] y = {-0.5,0.5};
real [] z = {-0.5,0.5};
int end = 5;
real step = 0.4;
real x = 0;
for (int i=0; i<end;i+=1)
{
l1[i] = 1/sqrt(l[i]);
}
for (int i = 0; i<end; i+=1)
{
draw(((x, y[0]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[1]*l1[i])--(x, y[0]*l1[i],z[1]*l1[i])--cycle));
draw((x, y[0]*l1[i],z[0]*l1[i])--(x+step*l[i], y[0]*l1[i],z[0]*l1[i]));
draw((x, y[1]*l1[i],z[0]*l1[i])--(x+step*l[i], y[1]*l1[i],z[0]*l1[i]));
draw((x, y[1]*l1[i],z[1]*l1[i])--(x+step*l[i] ,y[1]*l1[i],z[1]*l1[i]));
draw((x, y[0]*l1[i],z[1]*l1[i])--(x+step*l[i] ,y[0]*l1[i],z[1]*l1[i]));
x +=step*l[i];
draw(((x, y[0]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[1]*l1[i])--(x, y[0]*l1[i],z[1]*l1[i])--cycle));
}

\end{asy}

==> figures/FEM_VW.tex <==
\begin{asy}
settings.render=0;
import graph3;
size(10cm,10cm);


currentprojection=perspective(1.5,-2,0.5);

xaxis3("$x$",0,5,grey,OutTicks(5,2));
yaxis3("$y$",-1,1,grey,OutTicks(1,-1));
zaxis3("$z$",-1,1,grey,OutTicks(1,-1));
//draw(O -- 4X, arrow=Arrow3, L=Label("$x$", position=EndPoint,
//align=W));
//draw(O -- 1.5Y, arrow=Arrow3, L=Label("$y$", position=EndPoint));
//draw(O -- 1.5Z, arrow=Arrow3, L=Label("$z$", position=EndPoint));

real [] l = {2.5754486971760246, 2.439432195351979, 2.27316694937453, 2.061948048699228, 1.7797210216299508};
real [] l1 = {1,1,1,1,1};
real [] l2 = l;
real [] y = {-0.5,0.5};
real [] z = {-0.5,0.5};
int end = 5;
real step = 0.4;
real x = 0;
for (int i=0; i<end;i+=1)
{
l1[i] = 1/sqrt(l[i]);
}
for (int i = 0; i<end; i+=1)
{
draw(((x, y[0]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[1]*l1[i])--(x, y[0]*l1[i],z[1]*l1[i])--cycle));
draw((x, y[0]*l1[i],z[0]*l1[i])--(x+step*l[i], y[0]*l1[i],z[0]*l1[i]));
draw((x, y[1]*l1[i],z[0]*l1[i])--(x+step*l[i], y[1]*l1[i],z[0]*l1[i]));
draw((x, y[1]*l1[i],z[1]*l1[i])--(x+step*l[i] ,y[1]*l1[i],z[1]*l1[i]));
draw((x, y[0]*l1[i],z[1]*l1[i])--(x+step*l[i] ,y[0]*l1[i],z[1]*l1[i]));
x +=step*l[i];
draw(((x, y[0]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[1]*l1[i])--(x, y[0]*l1[i],z[1]*l1[i])--cycle));
}

\end{asy}

==> figures/FEM_base.tex <==
\begin{asy}
settings.render=0;
import graph3;
size(10cm,10cm);

currentprojection=perspective(1.5,-2,0.5);

xaxis3("$x$",0,3,grey,OutTicks(3,2));
yaxis3("$y$",-1,1,grey,OutTicks(1,-1));
zaxis3("$z$",-1,1,grey,OutTicks(1,-1));
//draw(O -- 4X, arrow=Arrow3, L=Label("$x$", position=EndPoint,
//align=W));
//draw(O -- 1.5Y, arrow=Arrow3, L=Label("$y$", position=EndPoint));
//draw(O -- 1.5Z, arrow=Arrow3, L=Label("$z$", position=EndPoint));

//real [] x = {0,0.4,0.8,1.2,1.6,2};
real [] l = {1, 1, 1, 1, 1, 1};
real [] l1 = {1,1,1,1,1,1};
real [] b= {1, 1, 1, 1, 1};
real [] y = {-0.5,0.5};
real [] z = {-0.5,0.5};
real Traction = 10;
int end = 6;
real step = 0.4;
real x = -step;
for (int i=0; i<end;i+=1)
{
l1[i] = 1/sqrt(l[i]);
}
for (int i = 0; i<end; i+=1)
{
x +=step*l[i];
draw(((x, y[0]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[1]*l1[i])--(x, y[0]*l1[i],z[1]*l1[i])--cycle));
if(i!=end-1)
{
draw((x, y[0]*l1[i],z[0]*l1[i])--(x+step*l[i+1], y[0]*l1[i+1],z[0]*l1[i+1]));
draw((x, y[1]*l1[i],z[0]*l1[i])--(x+step*l[i+1], y[1]*l1[i+1],z[0]*l1[i+1]));
draw((x, y[1]*l1[i],z[1]*l1[i])--(x+step*l[i+1] ,y[1]*l1[i+1],z[1]*l1[i+1]));
draw((x, y[0]*l1[i],z[1]*l1[i])--(x+step*l[i+1] ,y[0]*l1[i+1],z[1]*l1[i+1]));

if(b[i]!=0)
{
draw((x,0,0)--(x+step*l[i+1],0,0),Arrow3);
}
}
}

if (Traction!=0)
{
draw((x,0,0)--(x+step,0,0),Arrow3);
}
\end{asy}

==> figures/FEM_linear.tex <==
\begin{asy}
settings.render=0;
import graph3;
size(10cm,10cm);

currentprojection=perspective(1.5,-2,0.5);

xaxis3("$x$",0,3,grey,OutTicks(3,2));
yaxis3("$y$",-1,1,grey,OutTicks(1,-1));
zaxis3("$z$",-1,1,grey,OutTicks(1,-1));
//draw(O -- 4X, arrow=Arrow3, L=Label("$x$", position=EndPoint,
//align=W));
//draw(O -- 1.5Y, arrow=Arrow3, L=Label("$y$", position=EndPoint));
//draw(O -- 1.5Z, arrow=Arrow3, L=Label("$z$", position=EndPoint));

real [] l = {1.2, 1.2, 1.2000000000000006, 1.1999999999999993, 1.1999999999999993};
real [] l1 = {1,1,1,1,1};
real [] l2 = l;
real [] y = {-0.5,0.5};
real [] z = {-0.5,0.5};
int end = 5;
real step = 0.4;
real x = 0;
for (int i=0; i<end;i+=1)
{
l1[i] = 1/sqrt(l[i]);
}
for (int i = 0; i<end; i+=1)
{
draw(((x, y[0]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[1]*l1[i])--(x, y[0]*l1[i],z[1]*l1[i])--cycle));
draw((x, y[0]*l1[i],z[0]*l1[i])--(x+step*l[i], y[0]*l1[i],z[0]*l1[i]));
draw((x, y[1]*l1[i],z[0]*l1[i])--(x+step*l[i], y[1]*l1[i],z[0]*l1[i]));
draw((x, y[1]*l1[i],z[1]*l1[i])--(x+step*l[i] ,y[1]*l1[i],z[1]*l1[i]));
draw((x, y[0]*l1[i],z[1]*l1[i])--(x+step*l[i] ,y[0]*l1[i],z[1]*l1[i]));
x +=step*l[i];
draw(((x, y[0]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[0]*l1[i])--(x, y[1]*l1[i],z[1]*l1[i])--(x, y[0]*l1[i],z[1]*l1[i])--cycle));
}

\end{asy}

==> figures/LagrVsEul.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,363); %set diagram left start at 0, and has height of 363

%Shape: Rectangle [id:dp060511090012271174] 
\draw   (30,75.5) .. controls (30,67.49) and (36.72,61) .. (45,61) -- (495,61) .. controls (503.28,61) and (510,67.49) .. (510,75.5) .. controls (510,83.51) and (503.28,90) .. (495,90) -- (45,90) .. controls (36.72,90) and (30,83.51) .. (30,75.5) -- cycle ;
%Shape: Rectangle [id:dp9085283870047354] 
\draw   (120,165.5) .. controls (120,157.49) and (126.72,151) .. (135,151) -- (495,151) .. controls (503.28,151) and (510,157.49) .. (510,165.5) .. controls (510,173.51) and (503.28,180) .. (495,180) -- (135,180) .. controls (126.72,180) and (120,173.51) .. (120,165.5) -- cycle ;
%Shape: Rectangle [id:dp12173910553770373] 
\draw   (30,255.5) .. controls (30,247.49) and (36.72,241) .. (45,241) -- (495,241) .. controls (503.28,241) and (510,247.49) .. (510,255.5) .. controls (510,263.51) and (503.28,270) .. (495,270) -- (45,270) .. controls (36.72,270) and (30,263.51) .. (30,255.5) -- cycle ;
%Shape: Donut [id:dp20673940997359241] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (34.75,75) .. controls (34.75,69.34) and (39.34,64.75) .. (45,64.75) .. controls (50.66,64.75) and (55.25,69.34) .. (55.25,75) .. controls (55.25,80.66) and (50.66,85.25) .. (45,85.25) .. controls (39.34,85.25) and (34.75,80.66) .. (34.75,75)(30,75) .. controls (30,66.72) and (36.72,60) .. (45,60) .. controls (53.28,60) and (60,66.72) .. (60,75) .. controls (60,83.28) and (53.28,90) .. (45,90) .. controls (36.72,90) and (30,83.28) .. (30,75) ;
%Shape: Circle [id:dp6764212706603945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.5,75) .. controls (38.5,71.41) and (41.41,68.5) .. (45,68.5) .. controls (48.59,68.5) and (51.5,71.41) .. (51.5,75) .. controls (51.5,78.59) and (48.59,81.5) .. (45,81.5) .. controls (41.41,81.5) and (38.5,78.59) .. (38.5,75) -- cycle ;

%Shape: Donut [id:dp11026229135648435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (184.75,75) .. controls (184.75,69.34) and (189.34,64.75) .. (195,64.75) .. controls (200.66,64.75) and (205.25,69.34) .. (205.25,75) .. controls (205.25,80.66) and (200.66,85.25) .. (195,85.25) .. controls (189.34,85.25) and (184.75,80.66) .. (184.75,75)(180,75) .. controls (180,66.72) and (186.72,60) .. (195,60) .. controls (203.28,60) and (210,66.72) .. (210,75) .. controls (210,83.28) and (203.28,90) .. (195,90) .. controls (186.72,90) and (180,83.28) .. (180,75) ;
%Shape: Circle [id:dp5912362658893611] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.5,75) .. controls (188.5,71.41) and (191.41,68.5) .. (195,68.5) .. controls (198.59,68.5) and (201.5,71.41) .. (201.5,75) .. controls (201.5,78.59) and (198.59,81.5) .. (195,81.5) .. controls (191.41,81.5) and (188.5,78.59) .. (188.5,75) -- cycle ;

%Shape: Donut [id:dp9603140025131052] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (334.75,75) .. controls (334.75,69.34) and (339.34,64.75) .. (345,64.75) .. controls (350.66,64.75) and (355.25,69.34) .. (355.25,75) .. controls (355.25,80.66) and (350.66,85.25) .. (345,85.25) .. controls (339.34,85.25) and (334.75,80.66) .. (334.75,75)(330,75) .. controls (330,66.72) and (336.72,60) .. (345,60) .. controls (353.28,60) and (360,66.72) .. (360,75) .. controls (360,83.28) and (353.28,90) .. (345,90) .. controls (336.72,90) and (330,83.28) .. (330,75) ;
%Shape: Circle [id:dp4278355150232682] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.5,75) .. controls (338.5,71.41) and (341.41,68.5) .. (345,68.5) .. controls (348.59,68.5) and (351.5,71.41) .. (351.5,75) .. controls (351.5,78.59) and (348.59,81.5) .. (345,81.5) .. controls (341.41,81.5) and (338.5,78.59) .. (338.5,75) -- cycle ;
%Shape: Donut [id:dp9555625169011825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (484.75,75) .. controls (484.75,69.34) and (489.34,64.75) .. (495,64.75) .. controls (500.66,64.75) and (505.25,69.34) .. (505.25,75) .. controls (505.25,80.66) and (500.66,85.25) .. (495,85.25) .. controls (489.34,85.25) and (484.75,80.66) .. (484.75,75)(480,75) .. controls (480,66.72) and (486.72,60) .. (495,60) .. controls (503.28,60) and (510,66.72) .. (510,75) .. controls (510,83.28) and (503.28,90) .. (495,90) .. controls (486.72,90) and (480,83.28) .. (480,75) ;
%Shape: Circle [id:dp03774065779702962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.5,75) .. controls (488.5,71.41) and (491.41,68.5) .. (495,68.5) .. controls (498.59,68.5) and (501.5,71.41) .. (501.5,75) .. controls (501.5,78.59) and (498.59,81.5) .. (495,81.5) .. controls (491.41,81.5) and (488.5,78.59) .. (488.5,75) -- cycle ;

%Shape: Circle [id:dp7712033205352753] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.5,75.5) .. controls (263.5,71.91) and (266.41,69) .. (270,69) .. controls (273.59,69) and (276.5,71.91) .. (276.5,75.5) .. controls (276.5,79.09) and (273.59,82) .. (270,82) .. controls (266.41,82) and (263.5,79.09) .. (263.5,75.5) -- cycle ;
%Shape: Circle [id:dp48457093856492306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114,75.5) .. controls (114,71.91) and (116.91,69) .. (120.5,69) .. controls (124.09,69) and (127,71.91) .. (127,75.5) .. controls (127,79.09) and (124.09,82) .. (120.5,82) .. controls (116.91,82) and (114,79.09) .. (114,75.5) -- cycle ;
%Shape: Circle [id:dp9411724934214707] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.5,76) .. controls (413.5,72.41) and (416.41,69.5) .. (420,69.5) .. controls (423.59,69.5) and (426.5,72.41) .. (426.5,76) .. controls (426.5,79.59) and (423.59,82.5) .. (420,82.5) .. controls (416.41,82.5) and (413.5,79.59) .. (413.5,76) -- cycle ;
%Shape: Donut [id:dp22095757196348398] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (34.75,255) .. controls (34.75,249.34) and (39.34,244.75) .. (45,244.75) .. controls (50.66,244.75) and (55.25,249.34) .. (55.25,255) .. controls (55.25,260.66) and (50.66,265.25) .. (45,265.25) .. controls (39.34,265.25) and (34.75,260.66) .. (34.75,255)(30,255) .. controls (30,246.72) and (36.72,240) .. (45,240) .. controls (53.28,240) and (60,246.72) .. (60,255) .. controls (60,263.28) and (53.28,270) .. (45,270) .. controls (36.72,270) and (30,263.28) .. (30,255) ;
%Shape: Donut [id:dp04046780987008591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (544.75,195) .. controls (544.75,189.34) and (549.34,184.75) .. (555,184.75) .. controls (560.66,184.75) and (565.25,189.34) .. (565.25,195) .. controls (565.25,200.66) and (560.66,205.25) .. (555,205.25) .. controls (549.34,205.25) and (544.75,200.66) .. (544.75,195)(540,195) .. controls (540,186.72) and (546.72,180) .. (555,180) .. controls (563.28,180) and (570,186.72) .. (570,195) .. controls (570,203.28) and (563.28,210) .. (555,210) .. controls (546.72,210) and (540,203.28) .. (540,195) ;
%Shape: Circle [id:dp0460952999135813] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.5,165) .. controls (308.5,161.41) and (311.41,158.5) .. (315,158.5) .. controls (318.59,158.5) and (321.5,161.41) .. (321.5,165) .. controls (321.5,168.59) and (318.59,171.5) .. (315,171.5) .. controls (311.41,171.5) and (308.5,168.59) .. (308.5,165) -- cycle ;
%Shape: Circle [id:dp5300650191578868] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.5,165) .. controls (188.5,161.41) and (191.41,158.5) .. (195,158.5) .. controls (198.59,158.5) and (201.5,161.41) .. (201.5,165) .. controls (201.5,168.59) and (198.59,171.5) .. (195,171.5) .. controls (191.41,171.5) and (188.5,168.59) .. (188.5,165) -- cycle ;
%Shape: Circle [id:dp07516801279071239] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.5,165) .. controls (428.5,161.41) and (431.41,158.5) .. (435,158.5) .. controls (438.59,158.5) and (441.5,161.41) .. (441.5,165) .. controls (441.5,168.59) and (438.59,171.5) .. (435,171.5) .. controls (431.41,171.5) and (428.5,168.59) .. (428.5,165) -- cycle ;
%Shape: Donut [id:dp7628387346418972] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (124.75,165) .. controls (124.75,159.34) and (129.34,154.75) .. (135,154.75) .. controls (140.66,154.75) and (145.25,159.34) .. (145.25,165) .. controls (145.25,170.66) and (140.66,175.25) .. (135,175.25) .. controls (129.34,175.25) and (124.75,170.66) .. (124.75,165)(120,165) .. controls (120,156.72) and (126.72,150) .. (135,150) .. controls (143.28,150) and (150,156.72) .. (150,165) .. controls (150,173.28) and (143.28,180) .. (135,180) .. controls (126.72,180) and (120,173.28) .. (120,165) ;
%Shape: Circle [id:dp6897171681618597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.5,165) .. controls (128.5,161.41) and (131.41,158.5) .. (135,158.5) .. controls (138.59,158.5) and (141.5,161.41) .. (141.5,165) .. controls (141.5,168.59) and (138.59,171.5) .. (135,171.5) .. controls (131.41,171.5) and (128.5,168.59) .. (128.5,165) -- cycle ;

%Shape: Donut [id:dp3084269170203242] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (244.75,165) .. controls (244.75,159.34) and (249.34,154.75) .. (255,154.75) .. controls (260.66,154.75) and (265.25,159.34) .. (265.25,165) .. controls (265.25,170.66) and (260.66,175.25) .. (255,175.25) .. controls (249.34,175.25) and (244.75,170.66) .. (244.75,165)(240,165) .. controls (240,156.72) and (246.72,150) .. (255,150) .. controls (263.28,150) and (270,156.72) .. (270,165) .. controls (270,173.28) and (263.28,180) .. (255,180) .. controls (246.72,180) and (240,173.28) .. (240,165) ;
%Shape: Circle [id:dp872829882974125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.5,165) .. controls (248.5,161.41) and (251.41,158.5) .. (255,158.5) .. controls (258.59,158.5) and (261.5,161.41) .. (261.5,165) .. controls (261.5,168.59) and (258.59,171.5) .. (255,171.5) .. controls (251.41,171.5) and (248.5,168.59) .. (248.5,165) -- cycle ;

%Shape: Donut [id:dp2392982643949999] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (364.75,165) .. controls (364.75,159.34) and (369.34,154.75) .. (375,154.75) .. controls (380.66,154.75) and (385.25,159.34) .. (385.25,165) .. controls (385.25,170.66) and (380.66,175.25) .. (375,175.25) .. controls (369.34,175.25) and (364.75,170.66) .. (364.75,165)(360,165) .. controls (360,156.72) and (366.72,150) .. (375,150) .. controls (383.28,150) and (390,156.72) .. (390,165) .. controls (390,173.28) and (383.28,180) .. (375,180) .. controls (366.72,180) and (360,173.28) .. (360,165) ;
%Shape: Circle [id:dp38936925318306104] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.5,165) .. controls (368.5,161.41) and (371.41,158.5) .. (375,158.5) .. controls (378.59,158.5) and (381.5,161.41) .. (381.5,165) .. controls (381.5,168.59) and (378.59,171.5) .. (375,171.5) .. controls (371.41,171.5) and (368.5,168.59) .. (368.5,165) -- cycle ;

%Shape: Donut [id:dp34161821250976687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (484.75,165) .. controls (484.75,159.34) and (489.34,154.75) .. (495,154.75) .. controls (500.66,154.75) and (505.25,159.34) .. (505.25,165) .. controls (505.25,170.66) and (500.66,175.25) .. (495,175.25) .. controls (489.34,175.25) and (484.75,170.66) .. (484.75,165)(480,165) .. controls (480,156.72) and (486.72,150) .. (495,150) .. controls (503.28,150) and (510,156.72) .. (510,165) .. controls (510,173.28) and (503.28,180) .. (495,180) .. controls (486.72,180) and (480,173.28) .. (480,165) ;
%Shape: Circle [id:dp3992419702685861] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.5,165) .. controls (488.5,161.41) and (491.41,158.5) .. (495,158.5) .. controls (498.59,158.5) and (501.5,161.41) .. (501.5,165) .. controls (501.5,168.59) and (498.59,171.5) .. (495,171.5) .. controls (491.41,171.5) and (488.5,168.59) .. (488.5,165) -- cycle ;

%Shape: Circle [id:dp029218451693987735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.5,255) .. controls (308.5,251.41) and (311.41,248.5) .. (315,248.5) .. controls (318.59,248.5) and (321.5,251.41) .. (321.5,255) .. controls (321.5,258.59) and (318.59,261.5) .. (315,261.5) .. controls (311.41,261.5) and (308.5,258.59) .. (308.5,255) -- cycle ;
%Shape: Donut [id:dp6609505467889465] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (184.75,255) .. controls (184.75,249.34) and (189.34,244.75) .. (195,244.75) .. controls (200.66,244.75) and (205.25,249.34) .. (205.25,255) .. controls (205.25,260.66) and (200.66,265.25) .. (195,265.25) .. controls (189.34,265.25) and (184.75,260.66) .. (184.75,255)(180,255) .. controls (180,246.72) and (186.72,240) .. (195,240) .. controls (203.28,240) and (210,246.72) .. (210,255) .. controls (210,263.28) and (203.28,270) .. (195,270) .. controls (186.72,270) and (180,263.28) .. (180,255) ;
%Shape: Circle [id:dp020592455466004855] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.5,255) .. controls (188.5,251.41) and (191.41,248.5) .. (195,248.5) .. controls (198.59,248.5) and (201.5,251.41) .. (201.5,255) .. controls (201.5,258.59) and (198.59,261.5) .. (195,261.5) .. controls (191.41,261.5) and (188.5,258.59) .. (188.5,255) -- cycle ;

%Shape: Circle [id:dp6284629178437018] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.5,255) .. controls (428.5,251.41) and (431.41,248.5) .. (435,248.5) .. controls (438.59,248.5) and (441.5,251.41) .. (441.5,255) .. controls (441.5,258.59) and (438.59,261.5) .. (435,261.5) .. controls (431.41,261.5) and (428.5,258.59) .. (428.5,255) -- cycle ;
%Shape: Circle [id:dp6705269657661372] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.5,255) .. controls (128.5,251.41) and (131.41,248.5) .. (135,248.5) .. controls (138.59,248.5) and (141.5,251.41) .. (141.5,255) .. controls (141.5,258.59) and (138.59,261.5) .. (135,261.5) .. controls (131.41,261.5) and (128.5,258.59) .. (128.5,255) -- cycle ;
%Shape: Circle [id:dp8120136226479413] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.5,255) .. controls (248.5,251.41) and (251.41,248.5) .. (255,248.5) .. controls (258.59,248.5) and (261.5,251.41) .. (261.5,255) .. controls (261.5,258.59) and (258.59,261.5) .. (255,261.5) .. controls (251.41,261.5) and (248.5,258.59) .. (248.5,255) -- cycle ;
%Shape: Circle [id:dp789901307320219] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.5,255) .. controls (368.5,251.41) and (371.41,248.5) .. (375,248.5) .. controls (378.59,248.5) and (381.5,251.41) .. (381.5,255) .. controls (381.5,258.59) and (378.59,261.5) .. (375,261.5) .. controls (371.41,261.5) and (368.5,258.59) .. (368.5,255) -- cycle ;
%Shape: Donut [id:dp45318262622967365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (484.75,255) .. controls (484.75,249.34) and (489.34,244.75) .. (495,244.75) .. controls (500.66,244.75) and (505.25,249.34) .. (505.25,255) .. controls (505.25,260.66) and (500.66,265.25) .. (495,265.25) .. controls (489.34,265.25) and (484.75,260.66) .. (484.75,255)(480,255) .. controls (480,246.72) and (486.72,240) .. (495,240) .. controls (503.28,240) and (510,246.72) .. (510,255) .. controls (510,263.28) and (503.28,270) .. (495,270) .. controls (486.72,270) and (480,263.28) .. (480,255) ;
%Shape: Circle [id:dp37473153449908825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.5,255) .. controls (488.5,251.41) and (491.41,248.5) .. (495,248.5) .. controls (498.59,248.5) and (501.5,251.41) .. (501.5,255) .. controls (501.5,258.59) and (498.59,261.5) .. (495,261.5) .. controls (491.41,261.5) and (488.5,258.59) .. (488.5,255) -- cycle ;

%Shape: Donut [id:dp3216890349664485] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ,even odd rule] (334.75,255) .. controls (334.75,249.34) and (339.34,244.75) .. (345,244.75) .. controls (350.66,244.75) and (355.25,249.34) .. (355.25,255) .. controls (355.25,260.66) and (350.66,265.25) .. (345,265.25) .. controls (339.34,265.25) and (334.75,260.66) .. (334.75,255)(330,255) .. controls (330,246.72) and (336.72,240) .. (345,240) .. controls (353.28,240) and (360,246.72) .. (360,255) .. controls (360,263.28) and (353.28,270) .. (345,270) .. controls (336.72,270) and (330,263.28) .. (330,255) ;
%Shape: Circle [id:dp9472429732767476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.5,255) .. controls (548.5,251.41) and (551.41,248.5) .. (555,248.5) .. controls (558.59,248.5) and (561.5,251.41) .. (561.5,255) .. controls (561.5,258.59) and (558.59,261.5) .. (555,261.5) .. controls (551.41,261.5) and (548.5,258.59) .. (548.5,255) -- cycle ;
%Straight Lines [id:da4745611047521421] 
\draw    (30,300) -- (507,300) ;
\draw [shift={(510,300)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(30,300)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (144.5,123.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lagrangian transformed configuration};
% Text Node
\draw (206.5,32.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Initial configuration};
% Text Node
\draw (154.5,212.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Eulerian transformed configuration};
% Text Node
\draw (571,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {Node};
% Text Node
\draw (571,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {Material point};
% Text Node
\draw (498,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};


\end{tikzpicture}


==> figures/beamGN.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2193383425180886] 
\draw [line width=4.5]    (120,60) -- (120,180) ;
%Straight Lines [id:da9543073767973007] 
\draw    (120,118.5) -- (480,118.5)(120,121.5) -- (480,121.5) ;
%Straight Lines [id:da3189718128225816] 
\draw [line width=2.25]    (480,60) -- (480,115) ;
\draw [shift={(480,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6863640883778073] 
\draw    (120,150) -- (508,150) ;
\draw [shift={(510,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24519399921233975] 
\draw    (120,120) -- (120,238) ;
\draw [shift={(120,240)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (497,152.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (467,132.4) node [anchor=north west][inner sep=0.75pt]    {$L$};
% Text Node
\draw (137,212.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (462,62.4) node [anchor=north west][inner sep=0.75pt]    {$P$};


\end{tikzpicture}


==> figures/boundary.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,458); %set diagram left start at 0, and has height of 458

%Shape: Rectangle [id:dp9826732656952324] 
\draw   (90,90) -- (510,90) -- (510,150) -- (90,150) -- cycle ;
%Shape: Rectangle [id:dp2126229107071791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.67,30) -- (90,30) -- (90,210) -- (73.67,210) -- cycle ;
%Straight Lines [id:da22868541729615655] 
\draw    (90,180) -- (568,180) ;
\draw [shift={(570,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1914587592275654] 
\draw   (90,300) -- (540,300) -- (540,360) -- (90,360) -- cycle ;
%Shape: Rectangle [id:dp7108353093335529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.67,240) -- (90,240) -- (90,420) -- (73.67,420) -- cycle ;
%Straight Lines [id:da31730673730178105] 
\draw    (540,330) -- (597,330) ;
\draw [shift={(600,330)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8166547072222854] 
\draw    (90,390) -- (568,390) ;
\draw [shift={(570,390)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (558,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {X,$\displaystyle x$};
% Text Node
\draw (91,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{a} =0$};
% Text Node
\draw (484,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{b} =l_{0}$};
% Text Node
\draw (558,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw (558,392) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (91,370) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x\ =\ 0$};
% Text Node
\draw (511,370) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x=\ l$};
% Text Node
\draw (241,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {Inital configuration};
% Text Node
\draw (250,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {Current configuration};


\end{tikzpicture}


==> figures/continuity.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375

%Straight Lines [id:da7701694708645477] 
\draw    (120,241) -- (538,241) ;
\draw [shift={(540,241)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04796774192978148] 
\draw    (120,360) -- (120,92) ;
\draw [shift={(120,90)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08944165517958735] 
\draw    (120,241) -- (235.78,211.09) ;
\draw [shift={(240,210)}, rotate = 345.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da9100847539726626] 
\draw    (240,210) -- (385.95,268.38) ;
\draw [shift={(390,270)}, rotate = 21.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da17172613164248007] 
\draw    (390,270) -- (510,240) ;
%Straight Lines [id:da9925082675958947] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (120,150) -- (240,150) ;
\draw [shift={(240,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2915421746223219] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240,150) -- (240,330) ;
\draw [shift={(240,330)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6162455586651405] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240,330) -- (390,330) ;
\draw [shift={(390,330)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0903527884981361] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (390,180) -- (390,330) ;
%Straight Lines [id:da4712914953273488] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (390,180) -- (510,180) ;
\draw [shift={(390,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da2608022223499318] 
\draw [line width=3]    (120,240) .. controls (307,82) and (288,295) .. (390,312) ;
%Curve Lines [id:da8129516626353823] 
\draw [line width=3]    (390,312) .. controls (443,321) and (483,276) .. (510,240) ;
%Straight Lines [id:da4406013299228013] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (540,82) -- (600,82) ;
%Straight Lines [id:da5877486740870568] 
\draw    (540,112) -- (600,112) ;
%Straight Lines [id:da7973317422791322] 
\draw [line width=3.75]    (540,142) -- (600,142) ;
%Straight Lines [id:da03156314612604394] 
\draw    (300,90) -- (245.14,143.9) ;
\draw [shift={(243,146)}, rotate = 315.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9287820052054561] 
\draw    (300,150) -- (247.14,201.9) ;
\draw [shift={(245,204)}, rotate = 315.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (84,102.4) node [anchor=north west][inner sep=0.75pt]    {$f( x)$};
% Text Node
\draw (527,252.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (511,57.4) node [anchor=north west][inner sep=0.75pt]    {$C^{ \begin{array}{l}
-1
\end{array}}$};
% Text Node
\draw (511,87.4) node [anchor=north west][inner sep=0.75pt]    {$C^{ \begin{array}{l}
0
\end{array}}$};
% Text Node
\draw (511,117.4) node [anchor=north west][inner sep=0.75pt]    {$C^{ \begin{array}{l}
1
\end{array}}$};
% Text Node
\draw (301,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {Jump};
% Text Node
\draw (301,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {Kink};


\end{tikzpicture}


==> figures/section.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp598570226653589] 
\draw   (240,85) -- (420,85) -- (420,205) -- (240,205) -- cycle ;
%Straight Lines [id:da64051373078245] 
\draw    (420,145) -- (537,145) ;
\draw [shift={(540,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6960504091177893] 
\draw    (240,145) -- (123,145) ;
\draw [shift={(120,145)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da169433262441667] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,25) -- (240,85) ;
%Straight Lines [id:da1819624991909583] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (420,25) -- (420,85) ;
%Straight Lines [id:da03625507784313231] 
\draw    (242,40.33) -- (418,40.33) ;
\draw [shift={(420,40.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(240,40.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6898465676983088] 
\draw    (277,145) -- (382.67,145) ;
\draw [shift={(385.67,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4154447297670507] 
\draw    (120,240) -- (538,240) ;
\draw [shift={(540,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(120,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (443.8,103.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p( x+\Delta x)$};
% Text Node
\draw (164.6,103.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p( x)$};
% Text Node
\draw (316,13.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Delta x$};
% Text Node
\draw (288,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b\left( x+\dfrac{\Delta x}{2}\right)$};
% Text Node
\draw (223.33,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u( x)$};
% Text Node
\draw (380,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u( x+\Delta x)$};
% Text Node
\draw (481,219.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};


\end{tikzpicture}


==> figures/setup.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6392025011359115] 
\draw    (300,220) -- (398,220) ;
\draw [shift={(400,220)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5763279489191115] 
\draw    (100,140) -- (100,22) ;
\draw [shift={(100,20)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5175740163915612] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,220) -- (220,100) ;
%Straight Lines [id:da3846105677347238] 
\draw    (100,140) -- (300,140) ;
%Straight Lines [id:da5324344951445286] 
\draw    (300,140) -- (300,220) ;
%Straight Lines [id:da6540951310550329] 
\draw    (300,140) -- (340,100) ;
%Straight Lines [id:da73354026500418] 
\draw    (340,100) -- (340,180) ;
%Straight Lines [id:da2616785223817808] 
\draw    (300,220) -- (340,180) ;
%Straight Lines [id:da13967527655079026] 
\draw    (140,100) -- (340,100) ;
%Straight Lines [id:da7658409418129306] 
\draw    (140,100) -- (100,140) ;
%Straight Lines [id:da3069263340317163] 
\draw    (100,220) -- (300,220) ;
%Straight Lines [id:da598006116386611] 
\draw    (100,140) -- (100,220) ;
%Straight Lines [id:da09933398288130779] 
\draw    (220,100) -- (258.59,61.41) ;
\draw [shift={(260,60)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da014763401121244746] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,180) -- (140,180) ;
%Straight Lines [id:da9855695996740548] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (140,100) -- (140,180) ;

% Text Node
\draw (381,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (241,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
% Text Node
\draw (108,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};


\end{tikzpicture}

